Generalized Hybrid Monte-Carlo

We propose a modification of the Hybrid Monte-Carlo method to sample equilibrium distributions of continuous field models. The method allows an efficient implementation of Fourier acceleration and is shown to reduce completely critical slowing down for the Gaussian model, i. e., $z=0$.

==> (inline-0) <==
\begin{picture}(1500,1800)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,923){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-1}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,311){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,311){\makebox(0,0)[r]{-0.8}}
\put(1416,311){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,464){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,464){\makebox(0,0)[r]{-0.6}}
\put(1416,464){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,617){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,617){\makebox(0,0)[r]{-0.4}}
\put(1416,617){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,770){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,770){\makebox(0,0)[r]{-0.2}}
\put(1416,770){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,923){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,923){\makebox(0,0)[r]{0}}
\put(1416,923){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1075){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1075){\makebox(0,0)[r]{0.2}}
\put(1416,1075){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1228){\makebox(0,0)[r]{0.4}}
\put(1416,1228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1381){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1381){\makebox(0,0)[r]{0.6}}
\put(1416,1381){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1534){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1534){\makebox(0,0)[r]{0.8}}
\put(1416,1534){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1687){\makebox(0,0)[r]{1}}
\put(1416,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){0.2}}
\put(381,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.4}}
\put(498,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){0.6}}
\put(616,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){0.8}}
\put(733,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){1}}
\put(850,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){1.2}}
\put(967,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){1.4}}
\put(1084,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){1.6}}
\put(1202,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){1.8}}
\put(1319,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(264,1687){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,922){\makebox(0,0)[l]{\shortstack{$\bar C_M(1)$}}}
\put(850,68){\makebox(0,0){$\delta t$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(264,1687){\usebox{\plotpoint}}
\put(264,1687){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(269,1686){\usebox{\plotpoint}}
\put(269,1686){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(273,1685){\usebox{\plotpoint}}
\put(273,1685){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(276,1684){\usebox{\plotpoint}}
\put(276,1684){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(278,1683){\usebox{\plotpoint}}
\put(278,1683){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(280,1682){\usebox{\plotpoint}}
\put(280,1682){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(282,1681){\usebox{\plotpoint}}
\put(282,1681){\usebox{\plotpoint}}
\put(283,1680){\usebox{\plotpoint}}
\put(283,1680){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(285,1679){\usebox{\plotpoint}}
\put(285,1679){\usebox{\plotpoint}}
\put(286,1678){\usebox{\plotpoint}}
\put(286,1678){\usebox{\plotpoint}}
\put(287,1677){\usebox{\plotpoint}}
\put(287,1677){\usebox{\plotpoint}}
\put(288,1676){\usebox{\plotpoint}}
\put(288,1676){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(290,1675){\usebox{\plotpoint}}
\put(291,1674){\usebox{\plotpoint}}
\put(292,1673){\usebox{\plotpoint}}
\put(292,1673){\usebox{\plotpoint}}
\put(293,1672){\usebox{\plotpoint}}
\put(294,1671){\usebox{\plotpoint}}
\put(294,1671){\usebox{\plotpoint}}
\put(295,1670){\usebox{\plotpoint}}
\put(296,1668){\usebox{\plotpoint}}
\put(296,1668){\usebox{\plotpoint}}
\put(297,1667){\usebox{\plotpoint}}
\put(297,1667){\usebox{\plotpoint}}
\put(298,1666){\usebox{\plotpoint}}
\put(298,1666){\usebox{\plotpoint}}
\put(299,1665){\usebox{\plotpoint}}
\put(299,1665){\usebox{\plotpoint}}
\put(300,1664){\usebox{\plotpoint}}
\put(300,1664){\usebox{\plotpoint}}
\put(301,1662){\usebox{\plotpoint}}
\put(301,1662){\usebox{\plotpoint}}
\put(302,1661){\usebox{\plotpoint}}
\put(302,1661){\usebox{\plotpoint}}
\put(303,1659){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(303,1659){\usebox{\plotpoint}}
\put(304,1658){\usebox{\plotpoint}}
\put(304,1658){\usebox{\plotpoint}}
\put(305,1657){\usebox{\plotpoint}}
\put(305,1657){\usebox{\plotpoint}}
\put(306,1655){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(306,1655){\usebox{\plotpoint}}
\put(307,1654){\usebox{\plotpoint}}
\put(307,1654){\usebox{\plotpoint}}
\put(308,1652){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(308,1652){\usebox{\plotpoint}}
\put(309,1651){\usebox{\plotpoint}}
\put(309,1651){\usebox{\plotpoint}}
\put(310,1649){\usebox{\plotpoint}}
\put(310,1649){\usebox{\plotpoint}}
\put(311,1647){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(311,1647){\usebox{\plotpoint}}
\put(312,1646){\usebox{\plotpoint}}
\put(312,1646){\usebox{\plotpoint}}
\put(313,1644){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(313,1644){\usebox{\plotpoint}}
\put(314,1643){\usebox{\plotpoint}}
\put(314,1643){\usebox{\plotpoint}}
\put(315,1641){\usebox{\plotpoint}}
\put(315,1641){\usebox{\plotpoint}}
\put(316,1639){\usebox{\plotpoint}}
\put(316,1639){\usebox{\plotpoint}}
\put(317,1637){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(317,1637){\usebox{\plotpoint}}
\put(318,1635){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(318,1635){\usebox{\plotpoint}}
\put(319,1633){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(319,1633){\usebox{\plotpoint}}
\put(320,1631){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(320,1631){\usebox{\plotpoint}}
\put(321,1630){\usebox{\plotpoint}}
\put(321,1630){\usebox{\plotpoint}}
\put(322,1628){\usebox{\plotpoint}}
\put(322,1628){\usebox{\plotpoint}}
\put(323,1626){\usebox{\plotpoint}}
\put(323,1626){\usebox{\plotpoint}}
\put(324,1624){\usebox{\plotpoint}}
\put(324,1624){\usebox{\plotpoint}}
\put(325,1622){\usebox{\plotpoint}}
\put(325,1622){\usebox{\plotpoint}}
\put(326,1620){\usebox{\plotpoint}}
\put(326,1620){\usebox{\plotpoint}}
\put(327,1618){\usebox{\plotpoint}}
\put(327,1618){\usebox{\plotpoint}}
\put(328,1615){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(328,1615){\usebox{\plotpoint}}
\put(329,1613){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(329,1613){\usebox{\plotpoint}}
\put(330,1611){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(330,1611){\usebox{\plotpoint}}
\put(331,1609){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(331,1609){\usebox{\plotpoint}}
\put(332,1607){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(332,1607){\usebox{\plotpoint}}
\put(333,1604){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(333,1604){\usebox{\plotpoint}}
\put(334,1602){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(334,1602){\usebox{\plotpoint}}
\put(335,1600){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(335,1600){\usebox{\plotpoint}}
\put(336,1597){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(336,1597){\usebox{\plotpoint}}
\put(337,1595){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(337,1595){\usebox{\plotpoint}}
\put(338,1593){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(338,1593){\usebox{\plotpoint}}
\put(339,1590){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(339,1590){\usebox{\plotpoint}}
\put(340,1588){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(340,1588){\usebox{\plotpoint}}
\put(341,1585){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(341,1585){\usebox{\plotpoint}}
\put(342,1583){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(342,1583){\usebox{\plotpoint}}
\put(343,1580){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(343,1580){\usebox{\plotpoint}}
\put(344,1578){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(344,1578){\usebox{\plotpoint}}
\put(345,1575){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(345,1575){\usebox{\plotpoint}}
\put(346,1573){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(346,1573){\usebox{\plotpoint}}
\put(347,1570){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(347,1570){\usebox{\plotpoint}}
\put(348,1568){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(348,1568){\usebox{\plotpoint}}
\put(349,1565){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(349,1565){\usebox{\plotpoint}}
\put(350,1562){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(350,1562){\usebox{\plotpoint}}
\put(351,1560){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(351,1560){\usebox{\plotpoint}}
\put(352,1557){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(352,1557){\usebox{\plotpoint}}
\put(353,1555){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(353,1555){\usebox{\plotpoint}}
\put(354,1552){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(354,1552){\usebox{\plotpoint}}
\put(355,1549){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(355,1549){\usebox{\plotpoint}}
\put(356,1546){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(356,1546){\usebox{\plotpoint}}
\put(357,1544){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(357,1544){\usebox{\plotpoint}}
\put(358,1541){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(358,1541){\usebox{\plotpoint}}
\put(359,1538){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(359,1538){\usebox{\plotpoint}}
\put(360,1535){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(360,1535){\usebox{\plotpoint}}
\put(361,1533){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(361,1533){\usebox{\plotpoint}}
\put(362,1530){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(362,1530){\usebox{\plotpoint}}
\put(363,1527){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(363,1527){\usebox{\plotpoint}}
\put(364,1524){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(364,1524){\usebox{\plotpoint}}
\put(365,1521){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(365,1521){\usebox{\plotpoint}}
\put(366,1519){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(366,1519){\usebox{\plotpoint}}
\put(367,1515){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(367,1515){\usebox{\plotpoint}}
\put(368,1513){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(368,1513){\usebox{\plotpoint}}
\put(369,1510){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(369,1510){\usebox{\plotpoint}}
\put(370,1507){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(370,1507){\usebox{\plotpoint}}
\put(371,1504){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(371,1504){\usebox{\plotpoint}}
\put(372,1501){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(372,1501){\usebox{\plotpoint}}
\put(373,1498){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(373,1498){\usebox{\plotpoint}}
\put(374,1496){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(374,1496){\usebox{\plotpoint}}
\put(375,1493){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(375,1493){\usebox{\plotpoint}}
\put(376,1490){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(376,1490){\usebox{\plotpoint}}
\put(377,1487){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(377,1487){\usebox{\plotpoint}}
\put(378,1484){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(378,1484){\usebox{\plotpoint}}
\put(379,1481){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(379,1481){\usebox{\plotpoint}}
\put(380,1478){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(380,1478){\usebox{\plotpoint}}
\put(381,1475){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(381,1475){\usebox{\plotpoint}}
\put(382,1472){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(382,1472){\usebox{\plotpoint}}
\put(383,1469){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(383,1469){\usebox{\plotpoint}}
\put(384,1466){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(384,1466){\usebox{\plotpoint}}
\put(385,1464){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(385,1464){\usebox{\plotpoint}}
\put(386,1460){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(386,1460){\usebox{\plotpoint}}
\put(387,1458){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(387,1458){\usebox{\plotpoint}}
\put(388,1455){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(388,1455){\usebox{\plotpoint}}
\put(389,1452){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(389,1452){\usebox{\plotpoint}}
\put(390,1449){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(390,1449){\usebox{\plotpoint}}
\put(391,1446){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(391,1446){\usebox{\plotpoint}}
\put(392,1443){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(392,1443){\usebox{\plotpoint}}
\put(393,1440){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(393,1440){\usebox{\plotpoint}}
\put(394,1437){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(394,1437){\usebox{\plotpoint}}
\put(395,1434){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(395,1434){\usebox{\plotpoint}}
\put(396,1432){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(396,1432){\usebox{\plotpoint}}
\put(397,1429){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(397,1429){\usebox{\plotpoint}}
\put(398,1426){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(398,1426){\usebox{\plotpoint}}
\put(399,1423){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(399,1423){\usebox{\plotpoint}}
\put(400,1421){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(400,1421){\usebox{\plotpoint}}
\put(401,1418){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(401,1418){\usebox{\plotpoint}}
\put(402,1415){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(402,1415){\usebox{\plotpoint}}
\put(403,1412){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(403,1412){\usebox{\plotpoint}}
\put(404,1410){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(404,1410){\usebox{\plotpoint}}
\put(405,1407){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(405,1407){\usebox{\plotpoint}}
\put(406,1404){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(406,1404){\usebox{\plotpoint}}
\put(407,1401){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(407,1401){\usebox{\plotpoint}}
\put(408,1399){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(408,1399){\usebox{\plotpoint}}
\put(409,1396){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(409,1396){\usebox{\plotpoint}}
\put(410,1394){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(410,1394){\usebox{\plotpoint}}
\put(411,1391){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(411,1391){\usebox{\plotpoint}}
\put(412,1388){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(412,1388){\usebox{\plotpoint}}
\put(413,1386){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(413,1386){\usebox{\plotpoint}}
\put(414,1383){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(414,1383){\usebox{\plotpoint}}
\put(415,1381){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(415,1381){\usebox{\plotpoint}}
\put(416,1378){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(416,1378){\usebox{\plotpoint}}
\put(417,1376){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(417,1376){\usebox{\plotpoint}}
\put(418,1373){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(418,1373){\usebox{\plotpoint}}
\put(419,1371){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(419,1371){\usebox{\plotpoint}}
\put(420,1368){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(420,1368){\usebox{\plotpoint}}
\put(421,1366){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(421,1366){\usebox{\plotpoint}}
\put(422,1363){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(422,1363){\usebox{\plotpoint}}
\put(423,1361){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(423,1361){\usebox{\plotpoint}}
\put(424,1359){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(424,1359){\usebox{\plotpoint}}
\put(425,1357){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(425,1357){\usebox{\plotpoint}}
\put(426,1354){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(426,1354){\usebox{\plotpoint}}
\put(427,1352){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(427,1352){\usebox{\plotpoint}}
\put(428,1350){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(428,1350){\usebox{\plotpoint}}
\put(429,1348){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(429,1348){\usebox{\plotpoint}}
\put(430,1346){\usebox{\plotpoint}}
\put(430,1346){\usebox{\plotpoint}}
\put(431,1343){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(431,1343){\usebox{\plotpoint}}
\put(432,1341){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(432,1341){\usebox{\plotpoint}}
\put(433,1339){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(433,1339){\usebox{\plotpoint}}
\put(434,1337){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(434,1337){\usebox{\plotpoint}}
\put(435,1335){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(435,1335){\usebox{\plotpoint}}
\put(436,1333){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(436,1333){\usebox{\plotpoint}}
\put(437,1331){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(437,1331){\usebox{\plotpoint}}
\put(438,1329){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(438,1329){\usebox{\plotpoint}}
\put(439,1328){\usebox{\plotpoint}}
\put(439,1328){\usebox{\plotpoint}}
\put(440,1326){\usebox{\plotpoint}}
\put(440,1326){\usebox{\plotpoint}}
\put(441,1324){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(441,1324){\usebox{\plotpoint}}
\put(442,1322){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(442,1322){\usebox{\plotpoint}}
\put(443,1320){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(443,1320){\usebox{\plotpoint}}
\put(444,1319){\usebox{\plotpoint}}
\put(444,1319){\usebox{\plotpoint}}
\put(445,1317){\usebox{\plotpoint}}
\put(445,1317){\usebox{\plotpoint}}
\put(446,1315){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(446,1315){\usebox{\plotpoint}}
\put(447,1314){\usebox{\plotpoint}}
\put(447,1314){\usebox{\plotpoint}}
\put(448,1312){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(448,1312){\usebox{\plotpoint}}
\put(449,1311){\usebox{\plotpoint}}
\put(449,1311){\usebox{\plotpoint}}
\put(450,1309){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(450,1309){\usebox{\plotpoint}}
\put(451,1308){\usebox{\plotpoint}}
\put(451,1308){\usebox{\plotpoint}}
\put(452,1306){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(452,1306){\usebox{\plotpoint}}
\put(453,1305){\usebox{\plotpoint}}
\put(453,1305){\usebox{\plotpoint}}
\put(454,1304){\usebox{\plotpoint}}
\put(454,1304){\usebox{\plotpoint}}
\put(455,1302){\usebox{\plotpoint}}
\put(455,1302){\usebox{\plotpoint}}
\put(456,1301){\usebox{\plotpoint}}
\put(456,1301){\usebox{\plotpoint}}
\put(457,1300){\usebox{\plotpoint}}
\put(457,1300){\usebox{\plotpoint}}
\put(458,1299){\usebox{\plotpoint}}
\put(458,1299){\usebox{\plotpoint}}
\put(459,1297){\usebox{\plotpoint}}
\put(459,1297){\usebox{\plotpoint}}
\put(460,1296){\usebox{\plotpoint}}
\put(460,1296){\usebox{\plotpoint}}
\put(461,1295){\usebox{\plotpoint}}
\put(461,1295){\usebox{\plotpoint}}
\put(462,1294){\usebox{\plotpoint}}
\put(462,1294){\usebox{\plotpoint}}
\put(463,1293){\usebox{\plotpoint}}
\put(463,1293){\usebox{\plotpoint}}
\put(464,1292){\usebox{\plotpoint}}
\put(464,1292){\usebox{\plotpoint}}
\put(465,1291){\usebox{\plotpoint}}
\put(465,1291){\usebox{\plotpoint}}
\put(466,1290){\usebox{\plotpoint}}
\put(466,1290){\usebox{\plotpoint}}
\put(467,1289){\usebox{\plotpoint}}
\put(467,1289){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(469,1288){\usebox{\plotpoint}}
\put(470,1287){\usebox{\plotpoint}}
\put(470,1287){\usebox{\plotpoint}}
\put(471,1286){\usebox{\plotpoint}}
\put(471,1286){\usebox{\plotpoint}}
\put(472,1285){\usebox{\plotpoint}}
\put(472,1285){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(474,1284){\usebox{\plotpoint}}
\put(474,1284){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(476,1283){\usebox{\plotpoint}}
\put(476,1283){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(478,1282){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(480,1281){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(482,1280){\usebox{\plotpoint}}
\put(482,1280){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(485,1279){\usebox{\plotpoint}}
\put(485,1279){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(490,1278){\usebox{\plotpoint}}
\put(490,1278){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(500,1278){\usebox{\plotpoint}}
\put(500,1279){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(506,1280){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(509,1280){\usebox{\plotpoint}}
\put(509,1281){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(512,1281){\usebox{\plotpoint}}
\put(512,1282){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(515,1282){\usebox{\plotpoint}}
\put(515,1283){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(518,1284){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(520,1284){\usebox{\plotpoint}}
\put(520,1285){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(522,1285){\usebox{\plotpoint}}
\put(522,1286){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(524,1286){\usebox{\plotpoint}}
\put(524,1287){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(526,1287){\usebox{\plotpoint}}
\put(526,1288){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(528,1288){\usebox{\plotpoint}}
\put(528,1289){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(531,1290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(533,1291){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(535,1292){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(537,1292){\usebox{\plotpoint}}
\put(537,1293){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(539,1293){\usebox{\plotpoint}}
\put(539,1294){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(541,1294){\usebox{\plotpoint}}
\put(541,1295){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(543,1295){\usebox{\plotpoint}}
\put(543,1296){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(546,1296){\usebox{\plotpoint}}
\put(546,1297){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(548,1297){\usebox{\plotpoint}}
\put(548,1298){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(551,1298){\usebox{\plotpoint}}
\put(551,1299){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(555,1300){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(559,1300){\usebox{\plotpoint}}
\put(559,1301){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(572,1300){\usebox{\plotpoint}}
\put(572,1300){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(576,1299){\usebox{\plotpoint}}
\put(576,1299){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(578,1298){\usebox{\plotpoint}}
\put(578,1298){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(580,1297){\usebox{\plotpoint}}
\put(580,1297){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(582,1296){\usebox{\plotpoint}}
\put(582,1296){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(584,1295){\usebox{\plotpoint}}
\put(584,1295){\usebox{\plotpoint}}
\put(585,1294){\usebox{\plotpoint}}
\put(585,1294){\usebox{\plotpoint}}
\put(586,1293){\usebox{\plotpoint}}
\put(586,1293){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(588,1292){\usebox{\plotpoint}}
\put(588,1292){\usebox{\plotpoint}}
\put(589,1291){\usebox{\plotpoint}}
\put(589,1291){\usebox{\plotpoint}}
\put(590,1290){\usebox{\plotpoint}}
\put(590,1290){\usebox{\plotpoint}}
\put(591,1289){\usebox{\plotpoint}}
\put(591,1289){\usebox{\plotpoint}}
\put(592,1288){\usebox{\plotpoint}}
\put(592,1288){\usebox{\plotpoint}}
\put(593,1287){\usebox{\plotpoint}}
\put(593,1287){\usebox{\plotpoint}}
\put(594,1286){\usebox{\plotpoint}}
\put(595,1284){\usebox{\plotpoint}}
\put(595,1284){\usebox{\plotpoint}}
\put(596,1283){\usebox{\plotpoint}}
\put(596,1283){\usebox{\plotpoint}}
\put(597,1282){\usebox{\plotpoint}}
\put(597,1282){\usebox{\plotpoint}}
\put(598,1280){\usebox{\plotpoint}}
\put(598,1280){\usebox{\plotpoint}}
\put(599,1279){\usebox{\plotpoint}}
\put(599,1279){\usebox{\plotpoint}}
\put(600,1277){\usebox{\plotpoint}}
\put(600,1277){\usebox{\plotpoint}}
\put(601,1275){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(601,1275){\usebox{\plotpoint}}
\put(602,1274){\usebox{\plotpoint}}
\put(602,1274){\usebox{\plotpoint}}
\put(603,1272){\usebox{\plotpoint}}
\put(603,1272){\usebox{\plotpoint}}
\put(604,1270){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(604,1270){\usebox{\plotpoint}}
\put(605,1268){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(605,1268){\usebox{\plotpoint}}
\put(606,1266){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(606,1266){\usebox{\plotpoint}}
\put(607,1264){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(607,1264){\usebox{\plotpoint}}
\put(608,1262){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(608,1262){\usebox{\plotpoint}}
\put(609,1260){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(609,1260){\usebox{\plotpoint}}
\put(610,1258){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(610,1258){\usebox{\plotpoint}}
\put(611,1255){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(611,1255){\usebox{\plotpoint}}
\put(612,1253){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(612,1253){\usebox{\plotpoint}}
\put(613,1250){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(613,1250){\usebox{\plotpoint}}
\put(614,1248){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(614,1248){\usebox{\plotpoint}}
\put(615,1245){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(615,1245){\usebox{\plotpoint}}
\put(616,1242){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(616,1242){\usebox{\plotpoint}}
\put(617,1239){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(617,1239){\usebox{\plotpoint}}
\put(618,1236){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(618,1236){\usebox{\plotpoint}}
\put(619,1233){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(619,1233){\usebox{\plotpoint}}
\put(620,1230){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(620,1230){\usebox{\plotpoint}}
\put(621,1227){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(621,1227){\usebox{\plotpoint}}
\put(622,1223){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(622,1223){\usebox{\plotpoint}}
\put(623,1220){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(623,1220){\usebox{\plotpoint}}
\put(624,1216){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(624,1216){\usebox{\plotpoint}}
\put(625,1213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(625,1213){\usebox{\plotpoint}}
\put(626,1209){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(626,1209){\usebox{\plotpoint}}
\put(627,1205){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(627,1205){\usebox{\plotpoint}}
\put(628,1201){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(628,1201){\usebox{\plotpoint}}
\put(629,1197){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(629,1197){\usebox{\plotpoint}}
\put(630,1192){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(630,1192){\usebox{\plotpoint}}
\put(631,1188){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(631,1188){\usebox{\plotpoint}}
\put(632,1183){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(632,1183){\usebox{\plotpoint}}
\put(633,1179){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(633,1179){\usebox{\plotpoint}}
\put(634,1174){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(634,1174){\usebox{\plotpoint}}
\put(635,1169){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(635,1169){\usebox{\plotpoint}}
\put(636,1164){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(636,1164){\usebox{\plotpoint}}
\put(637,1159){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(637,1159){\usebox{\plotpoint}}
\put(638,1154){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(638,1154){\usebox{\plotpoint}}
\put(639,1149){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(639,1149){\usebox{\plotpoint}}
\put(640,1143){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(640,1143){\usebox{\plotpoint}}
\put(641,1137){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(641,1137){\usebox{\plotpoint}}
\put(642,1131){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(642,1131){\usebox{\plotpoint}}
\put(643,1125){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(643,1125){\usebox{\plotpoint}}
\put(644,1119){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(644,1119){\usebox{\plotpoint}}
\put(645,1112){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(645,1112){\usebox{\plotpoint}}
\put(646,1106){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(646,1106){\usebox{\plotpoint}}
\put(647,1099){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(647,1099){\usebox{\plotpoint}}
\put(648,1092){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(648,1092){\usebox{\plotpoint}}
\put(649,1085){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(649,1085){\usebox{\plotpoint}}
\put(650,1078){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(650,1078){\usebox{\plotpoint}}
\put(651,1070){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(651,1070){\usebox{\plotpoint}}
\put(652,1063){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(652,1063){\usebox{\plotpoint}}
\put(653,1055){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(653,1055){\usebox{\plotpoint}}
\put(654,1048){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(654,1048){\usebox{\plotpoint}}
\put(655,1039){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(655,1039){\usebox{\plotpoint}}
\put(656,1031){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(656,1031){\usebox{\plotpoint}}
\put(657,1022){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(657,1022){\usebox{\plotpoint}}
\put(658,1013){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(658,1013){\usebox{\plotpoint}}
\put(659,1004){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(659,1004){\usebox{\plotpoint}}
\put(660,995){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(660,995){\usebox{\plotpoint}}
\put(661,986){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(661,986){\usebox{\plotpoint}}
\put(662,974){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(663,966){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(663,966){\usebox{\plotpoint}}
\put(664,956){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(664,956){\usebox{\plotpoint}}
\put(665,946){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(665,946){\usebox{\plotpoint}}
\put(666,935){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(666,935){\usebox{\plotpoint}}
\put(667,925){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(667,925){\usebox{\plotpoint}}
\put(668,913){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(668,913){\usebox{\plotpoint}}
\put(669,901){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(670,890){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(670,890){\usebox{\plotpoint}}
\put(671,879){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(671,879){\usebox{\plotpoint}}
\put(672,865){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(673,852){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(674,842){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(674,842){\usebox{\plotpoint}}
\put(675,828){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(675,828){\usebox{\plotpoint}}
\put(676,816){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(676,816){\usebox{\plotpoint}}
\put(677,802){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(677,802){\usebox{\plotpoint}}
\put(678,789){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(678,789){\usebox{\plotpoint}}
\put(679,773){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(680,761){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(680,761){\usebox{\plotpoint}}
\put(681,744){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(682,732){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(682,732){\usebox{\plotpoint}}
\put(683,715){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(684,700){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(685,684){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(686,669){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(687,652){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(688,635){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(689,619){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(690,601){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(691,585){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(692,566){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(693,549){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(694,530){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(695,513){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(696,493){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(697,475){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(698,454){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(699,436){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(700,415){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(701,396){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(702,375){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(703,355){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,333){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(705,311){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(706,291){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(707,268){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(708,247){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(709,224){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(710,203){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(711,179){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(712,158){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(713,158){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(714,183){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(715,205){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(716,229){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(717,252){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(718,277){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(719,300){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(720,325){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(721,351){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(722,374){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(723,401){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(724,424){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(725,451){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(726,475){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(727,501){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(728,525){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(729,552){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(730,576){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(731,603){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(732,627){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(733,654){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(734,678){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(735,705){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(736,732){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(737,756){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(738,783){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(739,806){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(740,833){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(741,856){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(742,882){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(743,905){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(744,931){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(745,953){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(746,978){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(747,1000){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(748,1025){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(749,1046){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(750,1070){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(751,1094){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(752,1114){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(753,1137){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(754,1157){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(755,1179){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(756,1198){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(757,1219){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(758,1237){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(759,1257){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(760,1274){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(761,1294){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(762,1310){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(763,1328){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(764,1344){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(765,1361){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(766,1378){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(766,1391){\usebox{\plotpoint}}
\put(767,1392){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(768,1408){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(768,1420){\usebox{\plotpoint}}
\put(769,1421){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(770,1436){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(771,1449){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(771,1461){\usebox{\plotpoint}}
\put(772,1462){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(773,1474){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(773,1485){\usebox{\plotpoint}}
\put(774,1486){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(774,1496){\usebox{\plotpoint}}
\put(775,1497){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(776,1509){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(777,1519){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(777,1528){\usebox{\plotpoint}}
\put(778,1529){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(778,1537){\usebox{\plotpoint}}
\put(779,1538){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(779,1547){\usebox{\plotpoint}}
\put(780,1548){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(780,1555){\usebox{\plotpoint}}
\put(781,1556){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(781,1564){\usebox{\plotpoint}}
\put(782,1565){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(782,1572){\usebox{\plotpoint}}
\put(783,1573){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(783,1580){\usebox{\plotpoint}}
\put(784,1580){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(784,1587){\usebox{\plotpoint}}
\put(785,1588){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(785,1594){\usebox{\plotpoint}}
\put(786,1594){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(786,1600){\usebox{\plotpoint}}
\put(787,1601){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(787,1606){\usebox{\plotpoint}}
\put(788,1607){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(788,1612){\usebox{\plotpoint}}
\put(789,1613){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(789,1617){\usebox{\plotpoint}}
\put(790,1618){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(790,1623){\usebox{\plotpoint}}
\put(791,1623){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(791,1627){\usebox{\plotpoint}}
\put(792,1628){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(792,1632){\usebox{\plotpoint}}
\put(793,1632){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(793,1636){\usebox{\plotpoint}}
\put(794,1636){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(794,1640){\usebox{\plotpoint}}
\put(795,1641){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(795,1644){\usebox{\plotpoint}}
\put(796,1644){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(796,1647){\usebox{\plotpoint}}
\put(797,1648){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(797,1651){\usebox{\plotpoint}}
\put(798,1651){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(798,1654){\usebox{\plotpoint}}
\put(799,1654){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(799,1656){\usebox{\plotpoint}}
\put(800,1657){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(800,1659){\usebox{\plotpoint}}
\put(801,1659){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(801,1661){\usebox{\plotpoint}}
\put(802,1662){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(802,1664){\usebox{\plotpoint}}
\put(803,1664){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(803,1666){\usebox{\plotpoint}}
\put(804,1666){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(804,1668){\usebox{\plotpoint}}
\put(805,1668){\usebox{\plotpoint}}
\put(805,1669){\usebox{\plotpoint}}
\put(806,1670){\usebox{\plotpoint}}
\put(806,1671){\usebox{\plotpoint}}
\put(807,1671){\usebox{\plotpoint}}
\put(807,1672){\usebox{\plotpoint}}
\put(808,1673){\usebox{\plotpoint}}
\put(808,1674){\usebox{\plotpoint}}
\put(809,1674){\usebox{\plotpoint}}
\put(809,1675){\usebox{\plotpoint}}
\put(810,1675){\usebox{\plotpoint}}
\put(810,1676){\usebox{\plotpoint}}
\put(811,1676){\usebox{\plotpoint}}
\put(811,1677){\usebox{\plotpoint}}
\put(812,1677){\usebox{\plotpoint}}
\put(812,1678){\usebox{\plotpoint}}
\put(813,1678){\usebox{\plotpoint}}
\put(813,1679){\usebox{\plotpoint}}
\put(814,1679){\usebox{\plotpoint}}
\put(814,1680){\usebox{\plotpoint}}
\put(815,1680){\usebox{\plotpoint}}
\put(815,1681){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(817,1681){\usebox{\plotpoint}}
\put(817,1682){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(819,1682){\usebox{\plotpoint}}
\put(819,1683){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(821,1683){\usebox{\plotpoint}}
\put(821,1684){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(824,1684){\usebox{\plotpoint}}
\put(824,1685){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(828,1685){\usebox{\plotpoint}}
\put(828,1686){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(836,1686){\usebox{\plotpoint}}
\put(836,1687){\rule[-0.175pt]{56.611pt}{0.350pt}}
\put(1071,1686){\usebox{\plotpoint}}
\put(1071,1686){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(1088,1686){\usebox{\plotpoint}}
\put(1088,1687){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1098,1686){\usebox{\plotpoint}}
\put(1098,1686){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1110,1686){\usebox{\plotpoint}}
\put(1110,1687){\rule[-0.175pt]{55.648pt}{0.350pt}}
\put(1341,1685){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1341,1685){\usebox{\plotpoint}}
\put(1342,1671){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(1343,1619){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(1344,1427){\rule[-0.175pt]{0.350pt}{46.253pt}}
\put(1345,1035){\rule[-0.175pt]{0.350pt}{94.433pt}}
\put(1346,321){\rule[-0.175pt]{0.350pt}{172.003pt}}
\put(1347,177){\rule[-0.175pt]{0.350pt}{34.690pt}}
\put(1347,177){\rule[-0.175pt]{0.350pt}{127.677pt}}
\put(1348,707){\rule[-0.175pt]{0.350pt}{144.540pt}}
\put(1349,1307){\rule[-0.175pt]{0.350pt}{63.838pt}}
\put(1350,1572){\rule[-0.175pt]{0.350pt}{23.126pt}}
\put(1351,1668){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(1351,1684){\usebox{\plotpoint}}
\put(1352,1685){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1352,1687){\rule[-0.175pt]{20.236pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(323,1627){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(442,1314){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(557,1290){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(668,921){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(711,191){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(743,922){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1084,1685){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1345,1209){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1346,494){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}
\end{figure}
\clearpage
\begin{figure}[p]
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1800)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0.3}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,376){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,376){\makebox(0,0)[r]{0.4}}
\put(1416,376){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,595){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,595){\makebox(0,0)[r]{0.5}}
\put(1416,595){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,813){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,813){\makebox(0,0)[r]{0.6}}
\put(1416,813){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1032){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1032){\makebox(0,0)[r]{0.7}}
\put(1416,1032){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1250){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1250){\makebox(0,0)[r]{0.8}}
\put(1416,1250){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1469){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1469){\makebox(0,0)[r]{0.9}}
\put(1416,1469){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1687){\makebox(0,0)[r]{1}}
\put(1416,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){0.2}}
\put(381,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.4}}
\put(498,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){0.6}}
\put(616,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){0.8}}
\put(733,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){1}}
\put(850,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){1.2}}
\put(967,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){1.4}}
\put(1084,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){1.6}}
\put(1202,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){1.8}}
\put(1319,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(264,1687){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,922){\makebox(0,0)[l]{\shortstack{$\bar C_\ch(1)$}}}
\put(850,68){\makebox(0,0){$\delta t$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(264,1687){\usebox{\plotpoint}}
\put(264,1687){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(266,1686){\usebox{\plotpoint}}
\put(266,1686){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(268,1685){\usebox{\plotpoint}}
\put(268,1685){\usebox{\plotpoint}}
\put(269,1684){\usebox{\plotpoint}}
\put(269,1684){\usebox{\plotpoint}}
\put(270,1683){\usebox{\plotpoint}}
\put(270,1683){\usebox{\plotpoint}}
\put(271,1681){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(271,1681){\usebox{\plotpoint}}
\put(272,1680){\usebox{\plotpoint}}
\put(272,1680){\usebox{\plotpoint}}
\put(273,1678){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(273,1678){\usebox{\plotpoint}}
\put(274,1676){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(274,1676){\usebox{\plotpoint}}
\put(275,1674){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(275,1674){\usebox{\plotpoint}}
\put(276,1671){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(276,1671){\usebox{\plotpoint}}
\put(277,1669){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(277,1669){\usebox{\plotpoint}}
\put(278,1666){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(278,1666){\usebox{\plotpoint}}
\put(279,1663){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(279,1663){\usebox{\plotpoint}}
\put(280,1660){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(280,1660){\usebox{\plotpoint}}
\put(281,1656){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(281,1656){\usebox{\plotpoint}}
\put(282,1653){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(282,1653){\usebox{\plotpoint}}
\put(283,1649){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(283,1649){\usebox{\plotpoint}}
\put(284,1645){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(284,1645){\usebox{\plotpoint}}
\put(285,1641){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(285,1641){\usebox{\plotpoint}}
\put(286,1636){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(286,1636){\usebox{\plotpoint}}
\put(287,1632){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(287,1632){\usebox{\plotpoint}}
\put(288,1627){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(288,1627){\usebox{\plotpoint}}
\put(289,1622){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(289,1622){\usebox{\plotpoint}}
\put(290,1616){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(290,1616){\usebox{\plotpoint}}
\put(291,1611){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(291,1611){\usebox{\plotpoint}}
\put(292,1606){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(292,1606){\usebox{\plotpoint}}
\put(293,1600){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(293,1600){\usebox{\plotpoint}}
\put(294,1594){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(294,1594){\usebox{\plotpoint}}
\put(295,1588){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(295,1588){\usebox{\plotpoint}}
\put(296,1582){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(296,1582){\usebox{\plotpoint}}
\put(297,1576){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(297,1576){\usebox{\plotpoint}}
\put(298,1569){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(298,1569){\usebox{\plotpoint}}
\put(299,1562){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(299,1562){\usebox{\plotpoint}}
\put(300,1555){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(300,1555){\usebox{\plotpoint}}
\put(301,1548){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(301,1548){\usebox{\plotpoint}}
\put(302,1540){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(302,1540){\usebox{\plotpoint}}
\put(303,1533){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(303,1533){\usebox{\plotpoint}}
\put(304,1525){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(304,1525){\usebox{\plotpoint}}
\put(305,1517){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(305,1517){\usebox{\plotpoint}}
\put(306,1510){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(306,1510){\usebox{\plotpoint}}
\put(307,1501){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(307,1501){\usebox{\plotpoint}}
\put(308,1493){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(308,1493){\usebox{\plotpoint}}
\put(309,1484){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(309,1484){\usebox{\plotpoint}}
\put(310,1476){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(310,1476){\usebox{\plotpoint}}
\put(311,1467){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(311,1467){\usebox{\plotpoint}}
\put(312,1459){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(312,1459){\usebox{\plotpoint}}
\put(313,1449){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(313,1449){\usebox{\plotpoint}}
\put(314,1440){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(314,1440){\usebox{\plotpoint}}
\put(315,1429){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(316,1420){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(317,1411){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(317,1411){\usebox{\plotpoint}}
\put(318,1401){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(318,1401){\usebox{\plotpoint}}
\put(319,1392){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(319,1392){\usebox{\plotpoint}}
\put(320,1381){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(320,1381){\usebox{\plotpoint}}
\put(321,1370){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(322,1361){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(322,1361){\usebox{\plotpoint}}
\put(323,1351){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(323,1351){\usebox{\plotpoint}}
\put(324,1340){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(324,1340){\usebox{\plotpoint}}
\put(325,1330){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(325,1330){\usebox{\plotpoint}}
\put(326,1317){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(327,1308){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(327,1308){\usebox{\plotpoint}}
\put(328,1297){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(328,1297){\usebox{\plotpoint}}
\put(329,1286){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(329,1286){\usebox{\plotpoint}}
\put(330,1273){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(331,1264){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(331,1264){\usebox{\plotpoint}}
\put(332,1252){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(332,1252){\usebox{\plotpoint}}
\put(333,1240){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(333,1240){\usebox{\plotpoint}}
\put(334,1229){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(334,1229){\usebox{\plotpoint}}
\put(335,1217){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(335,1217){\usebox{\plotpoint}}
\put(336,1206){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(336,1206){\usebox{\plotpoint}}
\put(337,1192){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(338,1181){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(339,1170){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(339,1170){\usebox{\plotpoint}}
\put(340,1157){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(341,1146){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(341,1146){\usebox{\plotpoint}}
\put(342,1133){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(343,1120){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(344,1110){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(344,1110){\usebox{\plotpoint}}
\put(345,1096){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(346,1086){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(346,1086){\usebox{\plotpoint}}
\put(347,1073){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(347,1073){\usebox{\plotpoint}}
\put(348,1061){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(348,1061){\usebox{\plotpoint}}
\put(349,1048){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(349,1048){\usebox{\plotpoint}}
\put(350,1035){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(350,1035){\usebox{\plotpoint}}
\put(351,1022){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(352,1009){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(353,997){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(354,984){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(355,974){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(355,974){\usebox{\plotpoint}}
\put(356,959){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(357,949){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(357,949){\usebox{\plotpoint}}
\put(358,936){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(358,936){\usebox{\plotpoint}}
\put(359,924){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(359,924){\usebox{\plotpoint}}
\put(360,911){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(360,911){\usebox{\plotpoint}}
\put(361,898){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(362,886){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(362,886){\usebox{\plotpoint}}
\put(363,873){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(364,860){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(365,847){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(366,837){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(366,837){\usebox{\plotpoint}}
\put(367,823){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(368,813){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(368,813){\usebox{\plotpoint}}
\put(369,800){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(369,800){\usebox{\plotpoint}}
\put(370,789){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(370,789){\usebox{\plotpoint}}
\put(371,776){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(371,776){\usebox{\plotpoint}}
\put(372,765){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(372,765){\usebox{\plotpoint}}
\put(373,751){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(374,740){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(375,729){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(375,729){\usebox{\plotpoint}}
\put(376,718){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(376,718){\usebox{\plotpoint}}
\put(377,706){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(377,706){\usebox{\plotpoint}}
\put(378,695){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(378,695){\usebox{\plotpoint}}
\put(379,683){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(379,683){\usebox{\plotpoint}}
\put(380,670){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(381,661){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(381,661){\usebox{\plotpoint}}
\put(382,649){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(382,649){\usebox{\plotpoint}}
\put(383,639){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(383,639){\usebox{\plotpoint}}
\put(384,626){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(385,616){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(386,606){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(386,606){\usebox{\plotpoint}}
\put(387,595){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(388,584){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(389,576){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(389,576){\usebox{\plotpoint}}
\put(390,565){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(390,565){\usebox{\plotpoint}}
\put(391,556){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(391,556){\usebox{\plotpoint}}
\put(392,546){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(392,546){\usebox{\plotpoint}}
\put(393,537){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(393,537){\usebox{\plotpoint}}
\put(394,525){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(395,517){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(395,517){\usebox{\plotpoint}}
\put(396,508){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(396,508){\usebox{\plotpoint}}
\put(397,498){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(397,498){\usebox{\plotpoint}}
\put(398,490){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(398,490){\usebox{\plotpoint}}
\put(399,481){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(399,481){\usebox{\plotpoint}}
\put(400,473){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(400,473){\usebox{\plotpoint}}
\put(401,464){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(401,464){\usebox{\plotpoint}}
\put(402,456){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(402,456){\usebox{\plotpoint}}
\put(403,448){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(403,448){\usebox{\plotpoint}}
\put(404,440){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(404,440){\usebox{\plotpoint}}
\put(405,432){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(405,432){\usebox{\plotpoint}}
\put(406,425){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(406,425){\usebox{\plotpoint}}
\put(407,417){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(407,417){\usebox{\plotpoint}}
\put(408,411){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(408,411){\usebox{\plotpoint}}
\put(409,403){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(409,403){\usebox{\plotpoint}}
\put(410,397){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(410,397){\usebox{\plotpoint}}
\put(411,390){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(411,390){\usebox{\plotpoint}}
\put(412,383){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(412,383){\usebox{\plotpoint}}
\put(413,377){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(413,377){\usebox{\plotpoint}}
\put(414,371){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(414,371){\usebox{\plotpoint}}
\put(415,366){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(415,366){\usebox{\plotpoint}}
\put(416,360){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(416,360){\usebox{\plotpoint}}
\put(417,355){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(417,355){\usebox{\plotpoint}}
\put(418,349){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(418,349){\usebox{\plotpoint}}
\put(419,345){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(419,345){\usebox{\plotpoint}}
\put(420,340){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(420,340){\usebox{\plotpoint}}
\put(421,335){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(421,335){\usebox{\plotpoint}}
\put(422,331){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(422,331){\usebox{\plotpoint}}
\put(423,327){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(423,327){\usebox{\plotpoint}}
\put(424,323){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(424,323){\usebox{\plotpoint}}
\put(425,319){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(425,319){\usebox{\plotpoint}}
\put(426,316){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(426,316){\usebox{\plotpoint}}
\put(427,312){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(427,312){\usebox{\plotpoint}}
\put(428,309){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(428,309){\usebox{\plotpoint}}
\put(429,306){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(429,306){\usebox{\plotpoint}}
\put(430,304){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(430,304){\usebox{\plotpoint}}
\put(431,301){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(431,301){\usebox{\plotpoint}}
\put(432,299){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(432,299){\usebox{\plotpoint}}
\put(433,297){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(433,297){\usebox{\plotpoint}}
\put(434,295){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(434,295){\usebox{\plotpoint}}
\put(435,294){\usebox{\plotpoint}}
\put(435,294){\usebox{\plotpoint}}
\put(436,293){\usebox{\plotpoint}}
\put(436,293){\usebox{\plotpoint}}
\put(437,291){\usebox{\plotpoint}}
\put(437,291){\usebox{\plotpoint}}
\put(438,290){\usebox{\plotpoint}}
\put(438,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(440,289){\usebox{\plotpoint}}
\put(440,289){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(444,289){\usebox{\plotpoint}}
\put(444,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(446,290){\usebox{\plotpoint}}
\put(446,291){\usebox{\plotpoint}}
\put(447,291){\usebox{\plotpoint}}
\put(447,292){\usebox{\plotpoint}}
\put(448,292){\usebox{\plotpoint}}
\put(448,293){\usebox{\plotpoint}}
\put(449,293){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(449,295){\usebox{\plotpoint}}
\put(450,295){\usebox{\plotpoint}}
\put(450,296){\usebox{\plotpoint}}
\put(451,296){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(451,298){\usebox{\plotpoint}}
\put(452,298){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(452,300){\usebox{\plotpoint}}
\put(453,300){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(453,302){\usebox{\plotpoint}}
\put(454,302){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(454,305){\usebox{\plotpoint}}
\put(455,305){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(455,307){\usebox{\plotpoint}}
\put(456,308){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(456,310){\usebox{\plotpoint}}
\put(457,310){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(457,313){\usebox{\plotpoint}}
\put(458,314){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(458,316){\usebox{\plotpoint}}
\put(459,317){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(459,320){\usebox{\plotpoint}}
\put(460,320){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(460,323){\usebox{\plotpoint}}
\put(461,324){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(461,327){\usebox{\plotpoint}}
\put(462,328){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(462,331){\usebox{\plotpoint}}
\put(463,331){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(463,335){\usebox{\plotpoint}}
\put(464,336){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(464,339){\usebox{\plotpoint}}
\put(465,340){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(465,344){\usebox{\plotpoint}}
\put(466,344){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(466,348){\usebox{\plotpoint}}
\put(467,349){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(467,353){\usebox{\plotpoint}}
\put(468,354){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(468,358){\usebox{\plotpoint}}
\put(469,358){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(469,363){\usebox{\plotpoint}}
\put(470,364){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(470,368){\usebox{\plotpoint}}
\put(471,369){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(471,374){\usebox{\plotpoint}}
\put(472,375){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(472,380){\usebox{\plotpoint}}
\put(473,380){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(473,385){\usebox{\plotpoint}}
\put(474,386){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(474,391){\usebox{\plotpoint}}
\put(475,392){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(475,397){\usebox{\plotpoint}}
\put(476,398){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(476,403){\usebox{\plotpoint}}
\put(477,404){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(477,409){\usebox{\plotpoint}}
\put(478,410){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(478,416){\usebox{\plotpoint}}
\put(479,417){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(479,422){\usebox{\plotpoint}}
\put(480,423){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(480,429){\usebox{\plotpoint}}
\put(481,430){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(481,436){\usebox{\plotpoint}}
\put(482,436){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(482,443){\usebox{\plotpoint}}
\put(483,444){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(483,449){\usebox{\plotpoint}}
\put(484,450){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(484,457){\usebox{\plotpoint}}
\put(485,458){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(485,464){\usebox{\plotpoint}}
\put(486,465){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(486,471){\usebox{\plotpoint}}
\put(487,472){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(487,478){\usebox{\plotpoint}}
\put(488,479){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(488,486){\usebox{\plotpoint}}
\put(489,487){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(489,494){\usebox{\plotpoint}}
\put(490,495){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(490,502){\usebox{\plotpoint}}
\put(491,503){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(491,510){\usebox{\plotpoint}}
\put(492,511){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(492,517){\usebox{\plotpoint}}
\put(493,518){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(493,526){\usebox{\plotpoint}}
\put(494,527){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(494,533){\usebox{\plotpoint}}
\put(495,534){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(495,542){\usebox{\plotpoint}}
\put(496,543){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(496,550){\usebox{\plotpoint}}
\put(497,551){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(497,558){\usebox{\plotpoint}}
\put(498,559){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(498,566){\usebox{\plotpoint}}
\put(499,567){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(499,575){\usebox{\plotpoint}}
\put(500,576){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(500,583){\usebox{\plotpoint}}
\put(501,584){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(501,592){\usebox{\plotpoint}}
\put(502,593){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(502,600){\usebox{\plotpoint}}
\put(503,601){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(503,609){\usebox{\plotpoint}}
\put(504,610){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(504,618){\usebox{\plotpoint}}
\put(505,619){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(505,626){\usebox{\plotpoint}}
\put(506,627){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(506,635){\usebox{\plotpoint}}
\put(507,636){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(507,644){\usebox{\plotpoint}}
\put(508,645){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(508,653){\usebox{\plotpoint}}
\put(509,654){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(509,661){\usebox{\plotpoint}}
\put(510,662){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(510,671){\usebox{\plotpoint}}
\put(511,672){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(511,679){\usebox{\plotpoint}}
\put(512,680){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(512,688){\usebox{\plotpoint}}
\put(513,689){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(513,697){\usebox{\plotpoint}}
\put(514,698){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(514,706){\usebox{\plotpoint}}
\put(515,707){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(515,714){\usebox{\plotpoint}}
\put(516,715){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(516,724){\usebox{\plotpoint}}
\put(517,725){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(517,732){\usebox{\plotpoint}}
\put(518,733){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(518,741){\usebox{\plotpoint}}
\put(519,742){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(519,751){\usebox{\plotpoint}}
\put(520,752){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(520,759){\usebox{\plotpoint}}
\put(521,760){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(521,769){\usebox{\plotpoint}}
\put(522,770){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(522,777){\usebox{\plotpoint}}
\put(523,778){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(523,786){\usebox{\plotpoint}}
\put(524,787){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(524,795){\usebox{\plotpoint}}
\put(525,796){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(525,804){\usebox{\plotpoint}}
\put(526,805){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(526,812){\usebox{\plotpoint}}
\put(527,813){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(527,822){\usebox{\plotpoint}}
\put(528,823){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(528,830){\usebox{\plotpoint}}
\put(529,831){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(529,839){\usebox{\plotpoint}}
\put(530,840){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(530,847){\usebox{\plotpoint}}
\put(531,848){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(531,856){\usebox{\plotpoint}}
\put(532,857){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(532,865){\usebox{\plotpoint}}
\put(533,866){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(533,874){\usebox{\plotpoint}}
\put(534,875){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(534,883){\usebox{\plotpoint}}
\put(535,884){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(535,891){\usebox{\plotpoint}}
\put(536,892){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(536,900){\usebox{\plotpoint}}
\put(537,901){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(537,908){\usebox{\plotpoint}}
\put(538,909){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(538,917){\usebox{\plotpoint}}
\put(539,918){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(539,924){\usebox{\plotpoint}}
\put(540,925){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(540,933){\usebox{\plotpoint}}
\put(541,934){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(541,941){\usebox{\plotpoint}}
\put(542,942){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(542,950){\usebox{\plotpoint}}
\put(543,951){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(543,957){\usebox{\plotpoint}}
\put(544,958){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(544,966){\usebox{\plotpoint}}
\put(545,967){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(545,973){\usebox{\plotpoint}}
\put(546,974){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(546,982){\usebox{\plotpoint}}
\put(547,983){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(547,989){\usebox{\plotpoint}}
\put(548,990){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(548,998){\usebox{\plotpoint}}
\put(549,999){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(549,1006){\usebox{\plotpoint}}
\put(550,1007){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(550,1013){\usebox{\plotpoint}}
\put(551,1014){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(551,1022){\usebox{\plotpoint}}
\put(552,1022){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(552,1029){\usebox{\plotpoint}}
\put(553,1030){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(553,1037){\usebox{\plotpoint}}
\put(554,1038){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(554,1044){\usebox{\plotpoint}}
\put(555,1045){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(555,1052){\usebox{\plotpoint}}
\put(556,1053){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(556,1059){\usebox{\plotpoint}}
\put(557,1060){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(557,1066){\usebox{\plotpoint}}
\put(558,1067){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(558,1073){\usebox{\plotpoint}}
\put(559,1074){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(559,1081){\usebox{\plotpoint}}
\put(560,1082){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(560,1088){\usebox{\plotpoint}}
\put(561,1089){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(561,1095){\usebox{\plotpoint}}
\put(562,1096){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(562,1102){\usebox{\plotpoint}}
\put(563,1103){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(563,1109){\usebox{\plotpoint}}
\put(564,1110){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(564,1116){\usebox{\plotpoint}}
\put(565,1116){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(565,1123){\usebox{\plotpoint}}
\put(566,1124){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(566,1130){\usebox{\plotpoint}}
\put(567,1131){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(567,1136){\usebox{\plotpoint}}
\put(568,1137){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(568,1143){\usebox{\plotpoint}}
\put(569,1144){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(569,1149){\usebox{\plotpoint}}
\put(570,1150){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(570,1156){\usebox{\plotpoint}}
\put(571,1157){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(571,1162){\usebox{\plotpoint}}
\put(572,1163){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(572,1169){\usebox{\plotpoint}}
\put(573,1170){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(573,1175){\usebox{\plotpoint}}
\put(574,1176){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(574,1181){\usebox{\plotpoint}}
\put(575,1182){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(575,1187){\usebox{\plotpoint}}
\put(576,1188){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(576,1194){\usebox{\plotpoint}}
\put(577,1194){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(577,1199){\usebox{\plotpoint}}
\put(578,1200){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(578,1206){\usebox{\plotpoint}}
\put(579,1206){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(579,1211){\usebox{\plotpoint}}
\put(580,1212){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(580,1217){\usebox{\plotpoint}}
\put(581,1218){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(581,1223){\usebox{\plotpoint}}
\put(582,1224){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(582,1229){\usebox{\plotpoint}}
\put(583,1229){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(583,1235){\usebox{\plotpoint}}
\put(584,1235){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(584,1240){\usebox{\plotpoint}}
\put(585,1241){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(585,1246){\usebox{\plotpoint}}
\put(586,1246){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(586,1251){\usebox{\plotpoint}}
\put(587,1252){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(587,1257){\usebox{\plotpoint}}
\put(588,1257){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(588,1262){\usebox{\plotpoint}}
\put(589,1262){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(589,1267){\usebox{\plotpoint}}
\put(590,1268){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(590,1272){\usebox{\plotpoint}}
\put(591,1273){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(591,1278){\usebox{\plotpoint}}
\put(592,1278){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(592,1282){\usebox{\plotpoint}}
\put(593,1283){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(593,1288){\usebox{\plotpoint}}
\put(594,1288){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(594,1292){\usebox{\plotpoint}}
\put(595,1293){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(595,1297){\usebox{\plotpoint}}
\put(596,1298){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(596,1303){\usebox{\plotpoint}}
\put(597,1303){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(597,1307){\usebox{\plotpoint}}
\put(598,1308){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(598,1312){\usebox{\plotpoint}}
\put(599,1313){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(599,1317){\usebox{\plotpoint}}
\put(600,1317){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(600,1322){\usebox{\plotpoint}}
\put(601,1322){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(601,1326){\usebox{\plotpoint}}
\put(602,1326){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(602,1331){\usebox{\plotpoint}}
\put(603,1331){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(603,1335){\usebox{\plotpoint}}
\put(604,1335){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(604,1340){\usebox{\plotpoint}}
\put(605,1340){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(605,1344){\usebox{\plotpoint}}
\put(606,1344){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(606,1348){\usebox{\plotpoint}}
\put(607,1349){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(607,1352){\usebox{\plotpoint}}
\put(608,1353){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(608,1357){\usebox{\plotpoint}}
\put(609,1357){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(609,1361){\usebox{\plotpoint}}
\put(610,1361){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(610,1365){\usebox{\plotpoint}}
\put(611,1366){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(611,1370){\usebox{\plotpoint}}
\put(612,1370){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(612,1374){\usebox{\plotpoint}}
\put(613,1374){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(613,1378){\usebox{\plotpoint}}
\put(614,1378){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(614,1382){\usebox{\plotpoint}}
\put(615,1382){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(615,1386){\usebox{\plotpoint}}
\put(616,1386){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(616,1390){\usebox{\plotpoint}}
\put(617,1390){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(617,1394){\usebox{\plotpoint}}
\put(618,1394){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(618,1397){\usebox{\plotpoint}}
\put(619,1398){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(619,1401){\usebox{\plotpoint}}
\put(620,1402){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(620,1405){\usebox{\plotpoint}}
\put(621,1406){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(621,1409){\usebox{\plotpoint}}
\put(622,1410){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(622,1413){\usebox{\plotpoint}}
\put(623,1413){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(623,1417){\usebox{\plotpoint}}
\put(624,1417){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(624,1420){\usebox{\plotpoint}}
\put(625,1421){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(625,1424){\usebox{\plotpoint}}
\put(626,1424){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(626,1428){\usebox{\plotpoint}}
\put(627,1428){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(627,1431){\usebox{\plotpoint}}
\put(628,1432){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(628,1435){\usebox{\plotpoint}}
\put(629,1435){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(629,1438){\usebox{\plotpoint}}
\put(630,1439){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(630,1442){\usebox{\plotpoint}}
\put(631,1443){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(631,1446){\usebox{\plotpoint}}
\put(632,1446){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(632,1449){\usebox{\plotpoint}}
\put(633,1450){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(633,1453){\usebox{\plotpoint}}
\put(634,1453){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(634,1456){\usebox{\plotpoint}}
\put(635,1457){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(635,1460){\usebox{\plotpoint}}
\put(636,1460){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(636,1463){\usebox{\plotpoint}}
\put(637,1464){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(637,1467){\usebox{\plotpoint}}
\put(638,1467){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(638,1470){\usebox{\plotpoint}}
\put(639,1471){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(639,1473){\usebox{\plotpoint}}
\put(640,1474){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(640,1477){\usebox{\plotpoint}}
\put(641,1477){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(641,1480){\usebox{\plotpoint}}
\put(642,1481){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(642,1484){\usebox{\plotpoint}}
\put(643,1484){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(643,1487){\usebox{\plotpoint}}
\put(644,1488){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(644,1491){\usebox{\plotpoint}}
\put(645,1491){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(645,1494){\usebox{\plotpoint}}
\put(646,1495){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(646,1497){\usebox{\plotpoint}}
\put(647,1498){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(647,1501){\usebox{\plotpoint}}
\put(648,1501){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(648,1504){\usebox{\plotpoint}}
\put(649,1505){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(649,1508){\usebox{\plotpoint}}
\put(650,1508){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(650,1511){\usebox{\plotpoint}}
\put(651,1511){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(651,1515){\usebox{\plotpoint}}
\put(652,1515){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(652,1518){\usebox{\plotpoint}}
\put(653,1518){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(653,1521){\usebox{\plotpoint}}
\put(654,1522){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(654,1525){\usebox{\plotpoint}}
\put(655,1525){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(655,1528){\usebox{\plotpoint}}
\put(656,1529){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(656,1531){\usebox{\plotpoint}}
\put(657,1532){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(657,1535){\usebox{\plotpoint}}
\put(658,1535){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(658,1539){\usebox{\plotpoint}}
\put(659,1539){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(659,1542){\usebox{\plotpoint}}
\put(660,1542){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(660,1545){\usebox{\plotpoint}}
\put(661,1546){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(661,1549){\usebox{\plotpoint}}
\put(662,1549){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(662,1552){\usebox{\plotpoint}}
\put(663,1553){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(663,1555){\usebox{\plotpoint}}
\put(664,1556){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(664,1559){\usebox{\plotpoint}}
\put(665,1559){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(665,1562){\usebox{\plotpoint}}
\put(666,1563){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(666,1566){\usebox{\plotpoint}}
\put(667,1566){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(667,1569){\usebox{\plotpoint}}
\put(668,1570){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(668,1573){\usebox{\plotpoint}}
\put(669,1573){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(669,1576){\usebox{\plotpoint}}
\put(670,1576){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(670,1580){\usebox{\plotpoint}}
\put(671,1580){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(671,1583){\usebox{\plotpoint}}
\put(672,1583){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(672,1587){\usebox{\plotpoint}}
\put(673,1587){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(673,1590){\usebox{\plotpoint}}
\put(674,1591){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(674,1593){\usebox{\plotpoint}}
\put(675,1594){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(675,1597){\usebox{\plotpoint}}
\put(676,1597){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(676,1600){\usebox{\plotpoint}}
\put(677,1601){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(677,1604){\usebox{\plotpoint}}
\put(678,1604){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(678,1607){\usebox{\plotpoint}}
\put(679,1608){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(679,1611){\usebox{\plotpoint}}
\put(680,1611){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(680,1614){\usebox{\plotpoint}}
\put(681,1614){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(681,1617){\usebox{\plotpoint}}
\put(682,1618){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(682,1621){\usebox{\plotpoint}}
\put(683,1621){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(683,1624){\usebox{\plotpoint}}
\put(684,1624){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(684,1627){\usebox{\plotpoint}}
\put(685,1628){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(685,1631){\usebox{\plotpoint}}
\put(686,1631){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(686,1634){\usebox{\plotpoint}}
\put(687,1634){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(687,1637){\usebox{\plotpoint}}
\put(688,1637){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(688,1640){\usebox{\plotpoint}}
\put(689,1641){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(689,1643){\usebox{\plotpoint}}
\put(690,1644){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(690,1646){\usebox{\plotpoint}}
\put(691,1647){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(691,1649){\usebox{\plotpoint}}
\put(692,1650){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(692,1652){\usebox{\plotpoint}}
\put(693,1653){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(693,1655){\usebox{\plotpoint}}
\put(694,1655){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(694,1658){\usebox{\plotpoint}}
\put(695,1658){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(695,1661){\usebox{\plotpoint}}
\put(696,1661){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(696,1663){\usebox{\plotpoint}}
\put(697,1664){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(697,1666){\usebox{\plotpoint}}
\put(698,1666){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(698,1668){\usebox{\plotpoint}}
\put(699,1668){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(699,1670){\usebox{\plotpoint}}
\put(700,1671){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(700,1673){\usebox{\plotpoint}}
\put(701,1673){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(701,1675){\usebox{\plotpoint}}
\put(702,1675){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(702,1677){\usebox{\plotpoint}}
\put(703,1677){\usebox{\plotpoint}}
\put(703,1678){\usebox{\plotpoint}}
\put(704,1679){\usebox{\plotpoint}}
\put(704,1680){\usebox{\plotpoint}}
\put(705,1680){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(705,1682){\usebox{\plotpoint}}
\put(706,1682){\usebox{\plotpoint}}
\put(706,1683){\usebox{\plotpoint}}
\put(707,1683){\usebox{\plotpoint}}
\put(707,1684){\usebox{\plotpoint}}
\put(708,1684){\usebox{\plotpoint}}
\put(708,1685){\usebox{\plotpoint}}
\put(709,1685){\usebox{\plotpoint}}
\put(709,1686){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(711,1687){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(715,1686){\usebox{\plotpoint}}
\put(715,1686){\usebox{\plotpoint}}
\put(716,1685){\usebox{\plotpoint}}
\put(716,1685){\usebox{\plotpoint}}
\put(717,1684){\usebox{\plotpoint}}
\put(717,1684){\usebox{\plotpoint}}
\put(718,1683){\usebox{\plotpoint}}
\put(718,1683){\usebox{\plotpoint}}
\put(719,1682){\usebox{\plotpoint}}
\put(719,1682){\usebox{\plotpoint}}
\put(720,1680){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(720,1680){\usebox{\plotpoint}}
\put(721,1679){\usebox{\plotpoint}}
\put(721,1679){\usebox{\plotpoint}}
\put(722,1677){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(722,1677){\usebox{\plotpoint}}
\put(723,1675){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(723,1675){\usebox{\plotpoint}}
\put(724,1673){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(724,1673){\usebox{\plotpoint}}
\put(725,1671){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(725,1671){\usebox{\plotpoint}}
\put(726,1669){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(726,1669){\usebox{\plotpoint}}
\put(727,1667){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(727,1667){\usebox{\plotpoint}}
\put(728,1664){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(728,1664){\usebox{\plotpoint}}
\put(729,1662){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(729,1662){\usebox{\plotpoint}}
\put(730,1660){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(730,1660){\usebox{\plotpoint}}
\put(731,1657){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(731,1657){\usebox{\plotpoint}}
\put(732,1655){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(732,1655){\usebox{\plotpoint}}
\put(733,1652){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(733,1652){\usebox{\plotpoint}}
\put(734,1650){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(734,1650){\usebox{\plotpoint}}
\put(735,1647){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(735,1647){\usebox{\plotpoint}}
\put(736,1645){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(736,1645){\usebox{\plotpoint}}
\put(737,1643){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(737,1643){\usebox{\plotpoint}}
\put(738,1640){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(738,1640){\usebox{\plotpoint}}
\put(739,1638){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(739,1638){\usebox{\plotpoint}}
\put(740,1636){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(740,1636){\usebox{\plotpoint}}
\put(741,1634){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(741,1634){\usebox{\plotpoint}}
\put(742,1632){\usebox{\plotpoint}}
\put(742,1632){\usebox{\plotpoint}}
\put(743,1630){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(743,1630){\usebox{\plotpoint}}
\put(744,1628){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(744,1628){\usebox{\plotpoint}}
\put(745,1626){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(745,1626){\usebox{\plotpoint}}
\put(746,1625){\usebox{\plotpoint}}
\put(746,1625){\usebox{\plotpoint}}
\put(747,1623){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(747,1623){\usebox{\plotpoint}}
\put(748,1622){\usebox{\plotpoint}}
\put(748,1622){\usebox{\plotpoint}}
\put(749,1621){\usebox{\plotpoint}}
\put(749,1621){\usebox{\plotpoint}}
\put(750,1619){\usebox{\plotpoint}}
\put(750,1619){\usebox{\plotpoint}}
\put(751,1618){\usebox{\plotpoint}}
\put(751,1618){\usebox{\plotpoint}}
\put(752,1617){\usebox{\plotpoint}}
\put(752,1617){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(754,1616){\usebox{\plotpoint}}
\put(754,1616){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(756,1615){\usebox{\plotpoint}}
\put(756,1615){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(761,1616){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(763,1616){\usebox{\plotpoint}}
\put(763,1617){\usebox{\plotpoint}}
\put(764,1617){\usebox{\plotpoint}}
\put(764,1618){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(766,1618){\usebox{\plotpoint}}
\put(766,1619){\usebox{\plotpoint}}
\put(767,1619){\usebox{\plotpoint}}
\put(767,1620){\usebox{\plotpoint}}
\put(768,1620){\usebox{\plotpoint}}
\put(768,1621){\usebox{\plotpoint}}
\put(769,1621){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(769,1623){\usebox{\plotpoint}}
\put(770,1623){\usebox{\plotpoint}}
\put(770,1624){\usebox{\plotpoint}}
\put(771,1624){\usebox{\plotpoint}}
\put(771,1625){\usebox{\plotpoint}}
\put(772,1625){\usebox{\plotpoint}}
\put(772,1626){\usebox{\plotpoint}}
\put(773,1627){\usebox{\plotpoint}}
\put(773,1628){\usebox{\plotpoint}}
\put(774,1628){\usebox{\plotpoint}}
\put(774,1629){\usebox{\plotpoint}}
\put(775,1630){\usebox{\plotpoint}}
\put(775,1631){\usebox{\plotpoint}}
\put(776,1631){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(776,1633){\usebox{\plotpoint}}
\put(777,1633){\usebox{\plotpoint}}
\put(777,1634){\usebox{\plotpoint}}
\put(778,1635){\usebox{\plotpoint}}
\put(778,1636){\usebox{\plotpoint}}
\put(779,1636){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(779,1638){\usebox{\plotpoint}}
\put(780,1638){\usebox{\plotpoint}}
\put(780,1639){\usebox{\plotpoint}}
\put(781,1640){\usebox{\plotpoint}}
\put(781,1641){\usebox{\plotpoint}}
\put(782,1641){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(782,1643){\usebox{\plotpoint}}
\put(783,1643){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(783,1645){\usebox{\plotpoint}}
\put(784,1645){\usebox{\plotpoint}}
\put(784,1646){\usebox{\plotpoint}}
\put(785,1647){\usebox{\plotpoint}}
\put(785,1648){\usebox{\plotpoint}}
\put(786,1648){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(786,1650){\usebox{\plotpoint}}
\put(787,1650){\usebox{\plotpoint}}
\put(787,1651){\usebox{\plotpoint}}
\put(788,1652){\usebox{\plotpoint}}
\put(788,1653){\usebox{\plotpoint}}
\put(789,1653){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(789,1655){\usebox{\plotpoint}}
\put(790,1655){\usebox{\plotpoint}}
\put(790,1656){\usebox{\plotpoint}}
\put(791,1657){\usebox{\plotpoint}}
\put(791,1658){\usebox{\plotpoint}}
\put(792,1658){\usebox{\plotpoint}}
\put(792,1659){\usebox{\plotpoint}}
\put(793,1660){\usebox{\plotpoint}}
\put(793,1661){\usebox{\plotpoint}}
\put(794,1661){\usebox{\plotpoint}}
\put(794,1662){\usebox{\plotpoint}}
\put(795,1663){\usebox{\plotpoint}}
\put(795,1664){\usebox{\plotpoint}}
\put(796,1664){\usebox{\plotpoint}}
\put(796,1665){\usebox{\plotpoint}}
\put(797,1665){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(797,1667){\usebox{\plotpoint}}
\put(798,1667){\usebox{\plotpoint}}
\put(798,1668){\usebox{\plotpoint}}
\put(799,1668){\usebox{\plotpoint}}
\put(799,1669){\usebox{\plotpoint}}
\put(800,1669){\usebox{\plotpoint}}
\put(800,1670){\usebox{\plotpoint}}
\put(801,1670){\usebox{\plotpoint}}
\put(801,1671){\usebox{\plotpoint}}
\put(802,1671){\usebox{\plotpoint}}
\put(802,1672){\usebox{\plotpoint}}
\put(803,1672){\usebox{\plotpoint}}
\put(803,1673){\usebox{\plotpoint}}
\put(804,1673){\usebox{\plotpoint}}
\put(804,1674){\usebox{\plotpoint}}
\put(805,1674){\usebox{\plotpoint}}
\put(805,1675){\usebox{\plotpoint}}
\put(806,1675){\usebox{\plotpoint}}
\put(806,1676){\usebox{\plotpoint}}
\put(807,1676){\usebox{\plotpoint}}
\put(807,1677){\usebox{\plotpoint}}
\put(808,1677){\usebox{\plotpoint}}
\put(808,1678){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(810,1678){\usebox{\plotpoint}}
\put(810,1679){\usebox{\plotpoint}}
\put(811,1679){\usebox{\plotpoint}}
\put(811,1680){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(813,1680){\usebox{\plotpoint}}
\put(813,1681){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(815,1681){\usebox{\plotpoint}}
\put(815,1682){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(817,1682){\usebox{\plotpoint}}
\put(817,1683){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(820,1683){\usebox{\plotpoint}}
\put(820,1684){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(823,1684){\usebox{\plotpoint}}
\put(823,1685){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(828,1685){\usebox{\plotpoint}}
\put(828,1686){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(838,1686){\usebox{\plotpoint}}
\put(838,1687){\rule[-0.175pt]{53.721pt}{0.350pt}}
\put(1061,1686){\usebox{\plotpoint}}
\put(1061,1686){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1067,1685){\usebox{\plotpoint}}
\put(1067,1685){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1070,1684){\usebox{\plotpoint}}
\put(1070,1684){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1073,1683){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1075,1682){\usebox{\plotpoint}}
\put(1075,1682){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1077,1681){\usebox{\plotpoint}}
\put(1077,1681){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1084,1681){\usebox{\plotpoint}}
\put(1084,1682){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1086,1682){\usebox{\plotpoint}}
\put(1086,1683){\usebox{\plotpoint}}
\put(1087,1683){\usebox{\plotpoint}}
\put(1087,1684){\usebox{\plotpoint}}
\put(1088,1684){\usebox{\plotpoint}}
\put(1088,1685){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1090,1686){\usebox{\plotpoint}}
\put(1091,1686){\usebox{\plotpoint}}
\put(1091,1687){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1094,1686){\usebox{\plotpoint}}
\put(1094,1686){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1096,1685){\usebox{\plotpoint}}
\put(1096,1685){\usebox{\plotpoint}}
\put(1097,1684){\usebox{\plotpoint}}
\put(1097,1684){\usebox{\plotpoint}}
\put(1098,1683){\usebox{\plotpoint}}
\put(1098,1683){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1100,1682){\usebox{\plotpoint}}
\put(1100,1682){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1106,1682){\usebox{\plotpoint}}
\put(1106,1683){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1108,1683){\usebox{\plotpoint}}
\put(1108,1684){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1110,1684){\usebox{\plotpoint}}
\put(1110,1685){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1113,1685){\usebox{\plotpoint}}
\put(1113,1686){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1117,1686){\usebox{\plotpoint}}
\put(1117,1687){\rule[-0.175pt]{54.684pt}{0.350pt}}
\put(1344,1686){\usebox{\plotpoint}}
\put(1344,1686){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1346,1687){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1348,1686){\usebox{\plotpoint}}
\put(1348,1686){\usebox{\plotpoint}}
\put(1349,1686){\usebox{\plotpoint}}
\put(1349,1687){\rule[-0.175pt]{20.958pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(323,1364){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(442,565){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(557,1349){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(668,1607){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(711,1687){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(743,1644){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1084,1682){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1345,1687){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1346,1686){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}
